Stochastic models for online optimization

In this paper, we propose control-theoretic methods as tools for the design of online optimization algorithms that are able to address dynamic, noisy, and partially uncertain time-varying quadratic objective functions. Our approach introduces two algorithms specifically tailored for scenarios where the cost function follows a stochastic linear model. The first algorithm is based on a Kalman filter-inspired approach, leveraging state estimation techniques to account for the presence of noise in the evolution of the objective function. The second algorithm applies $\mathcal{H}_\infty$-robust control strategies to enhance performance under uncertainty, particularly in cases in which model parameters are characterized by a high variability. Through numerical experiments, we demonstrate that our algorithms offer significant performance advantages over the traditional gradient-based method and also over the optimization strategy proposed in arXiv:2205.13932 based on deterministic models.

==> Figures/figTest0.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width = \columnwidth,
height = \columnwidth/1.75,
xmin=0,
xmax=5000,
% xtick = {0,625,1250,1875,2500,3125,3750,4375,5000},
xtick = {0,2500,5000},
minor x tick num=4,
xlabel={$k$},
xminorticks = true,
ymode=log,
ymin=10,
ymax=100,
ytick = {10,100},
yminorticks=true,
ylabel={$\norm{\e_k}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	45.2856105440664\\
100	49.4490766867856\\
200	54.1500430954856\\
300	53.4386044768606\\
400	54.7977635703322\\
500	55.5543739234667\\
600	54.6030620122799\\
700	56.2856726866335\\
800	56.8045755709844\\
900	56.1885406706279\\
1000	56.820964181078\\
1100	53.4909483538335\\
1200	52.7561404326784\\
1300	51.6558454102351\\
1400	51.3948717405249\\
1500	50.0190672704236\\
1600	50.983761726536\\
1700	50.7448965126795\\
1800	50.3900121240128\\
1900	52.4257264035497\\
2000	50.5017220124556\\
2100	50.8261800433686\\
2200	47.4534577217195\\
2300	53.449291509224\\
2400	54.0354473547992\\
2500	54.3665562313417\\
2600	54.0106578579622\\
2700	52.7166271746226\\
2800	52.2701154296169\\
2900	53.9657073312284\\
3000	55.7659383345325\\
3100	57.9290397573935\\
3200	60.0888106555726\\
3300	55.2734537562544\\
3400	53.2481728339063\\
3500	51.0005513277148\\
3600	49.1973532204672\\
3700	50.2018642791431\\
3800	52.3406802212955\\
3900	52.0798088123242\\
4000	53.8495410229653\\
4100	56.012851825609\\
4200	54.3466492520419\\
4300	55.0362628112578\\
4400	54.8182550798373\\
4500	56.623570155578\\
4600	58.5945512281178\\
4700	57.0222141629265\\
4800	55.5938401688194\\
4900	53.5708442026567\\
5000	49.937746014386\\
5100	46.7666548230235\\
5200	45.1973536067363\\
5300	43.6324909083485\\
5400	45.2066858108177\\
5500	43.1168267309085\\
5600	42.8830440349785\\
5700	44.6274802772551\\
5800	43.5630803278391\\
5900	40.7704504634706\\
6000	42.0352907519088\\
6100	41.1152353446723\\
6200	43.02005405146\\
6300	43.8989318348738\\
6400	43.742498746277\\
6500	47.9089406925678\\
6600	46.9328617077283\\
6700	46.8456074438431\\
6800	50.5105059483488\\
6900	52.5044887904982\\
7000	55.9610539393422\\
7100	55.4421111275563\\
7200	54.0264683190592\\
7300	55.4446652188155\\
7400	55.7969301418198\\
7500	54.8376351159571\\
7600	56.191961695124\\
7700	55.4097138661894\\
7800	51.8551433887624\\
7900	50.7935937869199\\
8000	46.273444285906\\
8100	46.7629315667029\\
8200	46.9088528629699\\
8300	44.1868616711268\\
8400	41.1326386131111\\
8500	41.656397768177\\
8600	42.0233594162695\\
8700	44.123202471173\\
8800	44.8183856362499\\
8900	44.7373730585711\\
9000	47.4377131685904\\
9100	48.9357367779362\\
9200	54.2352165650394\\
9300	57.0925230627682\\
9400	59.9594934500192\\
9500	57.7103298071672\\
9600	57.7560428999995\\
9700	57.6125671632562\\
9800	59.5490459879099\\
9900	62.6954874712368\\
};
\addlegendentry{gradient descent}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	16.7348196290301\\
100	16.9501185857881\\
200	16.5078826481993\\
300	16.3973456340494\\
400	16.4350963025194\\
500	16.342859931622\\
600	16.6142185403615\\
700	16.7369950237879\\
800	16.5941010425069\\
900	16.4537343680338\\
1000	16.587570742422\\
1100	16.4957519541606\\
1200	17.0952480095708\\
1300	16.8099765573298\\
1400	16.6186149819827\\
1500	16.7209147242776\\
1600	16.6820836615057\\
1700	16.5863172975266\\
1800	15.9519504432882\\
1900	15.9839540841365\\
2000	15.6308494140677\\
2100	15.5102205618428\\
2200	15.1268570353461\\
2300	15.4373936175889\\
2400	15.637760238843\\
2500	15.7125318230074\\
2600	15.6692925638408\\
2700	15.6911469956862\\
2800	15.7063025132532\\
2900	16.1103264640552\\
3000	16.7661703126141\\
3100	16.6332444550642\\
3200	16.3172159465\\
3300	16.5514259040582\\
3400	16.4359277157231\\
3500	16.3998256218873\\
3600	16.0972720002575\\
3700	16.2953880319092\\
3800	16.2441622538379\\
3900	16.0761931016373\\
4000	16.0458785640559\\
4100	16.4971983314131\\
4200	16.7348116365638\\
4300	16.6536328592107\\
4400	16.4341192206192\\
4500	16.1190532194748\\
4600	16.2281105880037\\
4700	16.7366041920619\\
4800	17.3761241627584\\
4900	17.8168215826572\\
5000	18.0766928955822\\
5100	17.8407492867226\\
5200	17.9853709262711\\
5300	17.6389477047249\\
5400	18.2883261128253\\
5500	18.4634707127677\\
5600	18.5420998525339\\
5700	17.7161461923695\\
5800	17.3809882579228\\
5900	16.8952169858389\\
6000	16.0210931307559\\
6100	16.1462050494898\\
6200	16.3288518322879\\
6300	16.5386248408735\\
6400	16.2054271794213\\
6500	16.2128653455518\\
6600	16.2947808823387\\
6700	16.0313764799278\\
6800	16.3075630275351\\
6900	16.1591072097358\\
7000	16.5575126339147\\
7100	16.2667793332555\\
7200	15.9046888271552\\
7300	16.0174714726332\\
7400	15.9104583159195\\
7500	16.0821017967685\\
7600	15.8836536796449\\
7700	16.4174864527405\\
7800	16.4054272189858\\
7900	16.4974711436024\\
8000	16.4544358708088\\
8100	16.6495457573197\\
8200	16.7510878404554\\
8300	16.3036645371605\\
8400	16.0347834385918\\
8500	16.0556005382409\\
8600	16.2479856964353\\
8700	16.060907829881\\
8800	15.588493299901\\
8900	15.365303470734\\
9000	15.3903656463125\\
9100	15.1755662828927\\
9200	15.3372154297662\\
9300	15.565603958344\\
9400	16.2847877457139\\
9500	16.086463655392\\
9600	16.0252554163371\\
9700	16.1048715908235\\
9800	16.1768137797887\\
9900	16.4280041292265\\
};
\addlegendentry{robust $\mathcal{H}_\infty$-inspired}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	17.402402403788\\
100	17.3186288225414\\
200	16.6737477844285\\
300	16.4745972887406\\
400	16.5487600762214\\
500	16.5556293632087\\
600	16.7558337253581\\
700	16.8145419389345\\
800	16.4591113053113\\
900	16.3705827448905\\
1000	16.4985103518126\\
1100	16.4030884566412\\
1200	16.975522265082\\
1300	16.7061664421768\\
1400	16.5150466491089\\
1500	16.5400111119399\\
1600	16.3739198775989\\
1700	16.2377132217642\\
1800	15.5790554322009\\
1900	15.5708652530432\\
2000	15.1448452655957\\
2100	15.0376686541115\\
2200	14.7755080298644\\
2300	15.0557258228285\\
2400	15.218100539624\\
2500	15.2731408263034\\
2600	15.3928291831936\\
2700	15.4815470928026\\
2800	15.3814516607667\\
2900	15.7374042976281\\
3000	16.4133719062723\\
3100	16.4481320811685\\
3200	16.120817232333\\
3300	16.5261833160697\\
3400	16.4719148719448\\
3500	16.6013384380753\\
3600	16.3674211167152\\
3700	16.6454710352571\\
3800	16.6415840732991\\
3900	16.4566800869139\\
4000	16.3441148189463\\
4100	16.6184102214508\\
4200	17.0405035678424\\
4300	16.9895221111749\\
4400	16.7483221161403\\
4500	16.2766515808737\\
4600	16.2265224976486\\
4700	16.6735935692737\\
4800	17.3959987851433\\
4900	17.9235969788815\\
5000	18.2757959642753\\
5100	18.1960017874304\\
5200	18.161925027051\\
5300	17.6213525359806\\
5400	18.3076897086693\\
5500	18.5462833754579\\
5600	18.6918208541295\\
5700	17.9347488623942\\
5800	17.6617728192297\\
5900	17.2043382535523\\
6000	16.3017199970897\\
6100	16.2677607452717\\
6200	16.4148098484382\\
6300	16.7263173451851\\
6400	16.2618964143955\\
6500	16.1203891826917\\
6600	16.2759340235216\\
6700	16.0296133262713\\
6800	16.0738584730051\\
6900	15.8433878372009\\
7000	16.2182056495066\\
7100	15.9793112469087\\
7200	15.8870823251101\\
7300	15.8834540473373\\
7400	15.7935925751981\\
7500	15.9827388853927\\
7600	15.8078080489835\\
7700	16.3527381098636\\
7800	16.5240955327678\\
7900	16.6393889128657\\
8000	16.8101635691938\\
8100	17.1988345708939\\
8200	17.0840291189837\\
8300	16.784504454429\\
8400	16.5754856180284\\
8500	16.4984729310276\\
8600	16.4768173663179\\
8700	16.2948018834656\\
8800	15.8370204620854\\
8900	15.6942760290404\\
9000	15.5663799001523\\
9100	15.272463256387\\
9200	15.3589259821739\\
9300	15.6347840465044\\
9400	16.3864859366015\\
9500	16.2312141544526\\
9600	16.3239184685322\\
9700	16.3244832754925\\
9800	16.3309031747683\\
9900	16.5124648029063\\
};
\addlegendentry{Kalman-inspired}

\end{axis}
\end{tikzpicture}%
}%

==> Figures/figTest1.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width = \columnwidth,
height = \columnwidth/1.75,
xmin=0.2,
xmax=2,
xlabel={$j$},
ymode=log,
ymin=100,
ymax=2125.89860948557,
ytick = {100,1000},
yminorticks=true,
ylabel={$\sqrt{J}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.2	2105.7293996973\\
0.25	2104.52098501212\\
0.3	2103.41363721338\\
0.35	2102.40735630106\\
0.4	2101.50214227519\\
0.45	2100.69799513576\\
0.5	2099.99491488275\\
0.55	2099.3929015162\\
0.6	2098.89195503606\\
0.65	2098.49207544237\\
0.7	2098.19326273511\\
0.75	2097.99551691429\\
0.8	2097.89883797992\\
0.85	2097.90322593197\\
0.9	2098.00868077046\\
0.95	2098.21520249538\\
1	2098.52279110674\\
1.05	2098.93144660454\\
1.1	2099.44116898877\\
1.15	2100.05195825945\\
1.2	2100.76381441655\\
1.25	2101.57673746009\\
1.3	2102.49072739007\\
1.35	2103.50578420648\\
1.4	2104.62190790934\\
1.45	2105.83909849862\\
1.5	2107.15735597434\\
1.55	2108.5766803365\\
1.6	2110.0970715851\\
1.65	2111.71852972012\\
1.7	2113.4410547416\\
1.75	2115.26464664949\\
1.8	2117.18930544384\\
1.85	2119.21503112461\\
1.9	2121.34182369183\\
1.95	2123.56968314548\\
2	2125.89860948557\\
};
\addlegendentry{gradient descent}

\addplot [color=mycolor2,  mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.2	155.743085677622\\
0.25	157.450393317609\\
0.3	159.781129194453\\
0.35	161.574125149592\\
0.4	163.704867182762\\
0.45	166.761703123882\\
0.5	170.239866960935\\
0.55	173.322632791615\\
0.6	177.677668374798\\
0.65	181.832973665204\\
0.7	187.60707588351\\
0.75	192.874675142565\\
0.8	197.93589386104\\
0.85	204.085434036847\\
0.9	209.808925961692\\
0.95	216.265595989743\\
1	222.382790790428\\
1.05	229.001556248282\\
1.1	235.60668687286\\
1.15	242.506467910886\\
1.2	249.388278608314\\
1.25	256.7276087158\\
1.3	264.209022565776\\
1.35	271.358521842891\\
1.4	279.260775150247\\
1.45	286.829556302592\\
1.5	294.903630502801\\
1.55	302.626785591566\\
1.6	310.860116287594\\
1.65	319.306209068063\\
1.7	327.802682777126\\
1.75	336.242395442814\\
1.8	344.909949206595\\
1.85	352.671694924354\\
1.9	362.166700085264\\
1.95	371.734797425889\\
2	380.195727675549\\
};
\addlegendentry{robust $\mathcal{H}_\infty$-inspired}

\addplot [color=mycolor3,  mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0.2	113.948977391187\\
0.25	118.935326683412\\
0.3	125.445292160552\\
0.35	132.335950738444\\
0.4	139.468469513992\\
0.45	146.800972449437\\
0.5	154.314752268572\\
0.55	161.999166476518\\
0.6	169.847094647475\\
0.65	177.853218646163\\
0.7	186.013259776565\\
0.75	194.323598002697\\
0.8	202.781063463541\\
0.85	211.382813431941\\
0.9	220.126255030522\\
0.95	229.008994061711\\
1	238.028799564081\\
1.05	247.183578285392\\
1.1	256.471355663452\\
1.15	265.890261229569\\
1.2	275.438517111695\\
1.25	285.114428770526\\
1.3	294.916377384233\\
1.35	304.842813477665\\
1.4	314.892251509916\\
1.45	325.063265213587\\
1.5	335.354483533336\\
1.55	345.764587049731\\
1.6	356.292304801348\\
1.65	366.936411438055\\
1.7	377.695724652815\\
1.75	388.569102850237\\
1.8	399.555443018435\\
1.85	410.653678776908\\
1.9	421.862778578179\\
1.95	433.181744044711\\
2	444.609608425628\\
};
\addlegendentry{Kalman-inspired}

\end{axis}
\end{tikzpicture}%
}%

==> Figures/figTest2.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width = \columnwidth,
height = \columnwidth/1.75,
xmin=2.55,
xmax=4.4,
xlabel={$\lambda_{\max}$},
ymode=log,
ymin=20,
ymax=700,
ytick={10,100,1000},
yminorticks=true,
ylabel={$\sqrt{J}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
2.55	526.15782699729\\
2.6	530.236799845194\\
2.65	534.306183899321\\
2.7	538.36558395741\\
2.75	542.414643406899\\
2.8	546.453040658217\\
2.85	550.480485942424\\
2.9	554.496718431666\\
2.95	558.501503646214\\
3	562.494631116485\\
3.05	566.475912271683\\
3.1	570.445178531275\\
3.15	574.402279577125\\
3.2	578.347081787814\\
3.25	582.279466817853\\
3.3	586.199330307351\\
3.35	590.106580708673\\
3.4	594.001138218452\\
3.45	597.882933804654\\
3.5	601.751908319271\\
3.55	605.608011688204\\
3.6	609.451202171623\\
3.65	613.281445687179\\
3.7	617.098715190808\\
3.75	620.90299011003\\
3.8	624.694255823889\\
3.85	628.472503186528\\
3.9	632.237728089661\\
3.95	635.989931060617\\
4	639.729116893198\\
4.05	643.455294307946\\
4.1	647.168475639509\\
4.15	650.868676549105\\
4.2	654.555915759189\\
4.25	658.230214809047\\
4.3	661.891597829556\\
4.35	665.540091334994\\
4.4	669.17572403132\\
};
\addlegendentry{gradient descent}

\addplot [color=mycolor2, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
2.55	23.3718390756647\\
2.6	23.7060153453466\\
2.65	24.041087623315\\
2.7	24.3531688698395\\
2.75	24.7029561204896\\
2.8	25.0413884615519\\
2.85	25.3743711752432\\
2.9	25.705831624259\\
2.95	26.0358932643973\\
3	26.37507614476\\
3.05	26.6966065455204\\
3.1	27.0240977455684\\
3.15	27.34697696659\\
3.2	27.6750976330549\\
3.25	28.0037149935637\\
3.3	28.3247125318845\\
3.35	28.6575325521352\\
3.4	28.9796702949453\\
3.45	29.3020592073543\\
3.5	29.6177621765236\\
3.55	29.9450391379644\\
3.6	30.2628030893161\\
3.65	30.5822059215474\\
3.7	30.8963557308442\\
3.75	31.2120760194735\\
3.8	31.5348936855931\\
3.85	31.843430958311\\
3.9	32.1563718432418\\
3.95	32.4689113896286\\
4	32.7908713815022\\
4.05	33.0921013563113\\
4.1	33.4084129825357\\
4.15	33.7213158282204\\
4.2	34.008876527305\\
4.25	34.333055643958\\
4.3	34.6373773158778\\
4.35	34.9429711405404\\
4.4	35.2492866593542\\
};
\addlegendentry{robust $\mathcal{H}_\infty$-inspired}

\addplot [color=mycolor3, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
2.55	21.2944417887403\\
2.6	21.6656119212089\\
2.65	22.0456365022228\\
2.7	22.4347364772925\\
2.75	22.8331419713952\\
2.8	23.241090454027\\
2.85	23.6588247594939\\
2.9	24.0865909344392\\
2.95	24.5246358856115\\
3	24.9732048020735\\
3.05	25.4325383275501\\
3.1	25.9028694605552\\
3.15	26.3844201624474\\
3.2	26.8773976567902\\
3.25	27.3819904074805\\
3.3	27.8983637681919\\
3.35	28.42665530192\\
3.4	28.9669697769229\\
3.45	29.519373854239\\
3.5	30.0838904923174\\
3.55	30.6604931061409\\
3.6	31.2490995315336\\
3.65	31.8495658600234\\
3.7	32.4616802254825\\
3.75	33.0851566405078\\
3.8	33.7196289976636\\
3.85	34.3646453677919\\
3.9	35.0196627438628\\
3.95	35.6840423934425\\
4	36.3570459948984\\
4.05	37.0378327408098\\
4.1	37.7254575956623\\
4.15	38.4188708925863\\
4.2	39.1169194447201\\
4.25	39.8183493296929\\
4.3	40.5218104803001\\
4.35	41.2258631801957\\
4.4	41.9289865206462\\
};
\addlegendentry{Kalman-inspired}

\end{axis}
\end{tikzpicture}%
}%

==> Figures/figTest3.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width = \columnwidth,
height = \columnwidth/1.75,
xmin=1.85,
xmax=3.7,
xlabel={$j$},
ymode=log,
ymin=450,
ymax=3550,
ytick = {1000,10000},
yminorticks=true,
ylabel={$\sqrt{J}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1,  mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1.85	3378.67881346777\\
1.9	3381.10537154074\\
1.95	3383.60576635234\\
2	3386.17999790109\\
2.05	3388.82806618785\\
2.1	3391.54997121263\\
2.15	3394.34571297475\\
2.2	3397.21529147503\\
2.25	3400.15870671311\\
2.3	3403.17595868923\\
2.35	3406.26704740272\\
2.4	3409.43197285398\\
2.45	3412.67073504347\\
2.5	3415.98333397063\\
2.55	3419.36976963498\\
2.6	3422.83004203784\\
2.65	3426.364151178\\
2.7	3429.97209705683\\
2.75	3433.6538796726\\
2.8	3437.40949902601\\
2.85	3441.23895511843\\
2.9	3445.14224794711\\
2.95	3449.11937751522\\
3	3453.17034382007\\
3.05	3457.29514686304\\
3.1	3461.49378664391\\
3.15	3465.76626316212\\
3.2	3470.11257641845\\
3.25	3474.53272641287\\
3.3	3479.02671314464\\
3.35	3483.59453661449\\
3.4	3488.23619682198\\
3.45	3492.95169376802\\
3.5	3497.74102745036\\
3.55	3502.60419787128\\
3.6	3507.54120503053\\
3.65	3512.55204892703\\
3.7	3517.63672956126\\
};
\addlegendentry{optimized IMP~\cite{bastianello_internal_2022}}

\addplot [color=mycolor2,  mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1.85	543.843820999201\\
1.9	547.121835589972\\
1.95	550.240302274121\\
2	553.635930147404\\
2.05	557.31902475688\\
2.1	561.011715482071\\
2.15	563.55792850982\\
2.2	568.186811543581\\
2.25	571.966342357822\\
2.3	575.72952551788\\
2.35	579.629339047065\\
2.4	583.693485175819\\
2.45	587.495013980424\\
2.5	591.554879029277\\
2.55	595.063173159574\\
2.6	599.957748659371\\
2.65	604.19445490691\\
2.7	607.368388258485\\
2.75	612.008241332869\\
2.8	615.206440323474\\
2.85	619.251122657469\\
2.9	625.453014225615\\
2.95	630.066061774428\\
3	634.637548388676\\
3.05	639.471478824444\\
3.1	644.477150042412\\
3.15	649.380458419065\\
3.2	654.403966242681\\
3.25	659.604687307009\\
3.3	664.539031251354\\
3.35	670.034197684565\\
3.4	675.249497786504\\
3.45	680.583228854137\\
3.5	685.863675477964\\
3.55	691.386944097696\\
3.6	696.907329862908\\
3.65	702.522841076772\\
3.7	708.149180054473\\
};
\addlegendentry{robust $\mathcal{H}_\infty$-inspired}

\addplot [color=mycolor3,  mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1.85	460.714146114936\\
1.9	470.14267242373\\
1.95	479.672280755411\\
2	489.303335467776\\
2.05	499.036224735106\\
2.1	508.871359496757\\
2.15	518.809172558339\\
2.2	528.850117822869\\
2.25	538.994669636683\\
2.3	549.243322229986\\
2.35	559.596589244798\\
2.4	570.055003334642\\
2.45	580.619115831226\\
2.5	591.289496470391\\
2.55	602.066733166681\\
2.6	612.951431838016\\
2.65	623.944216268956\\
2.7	635.045728016201\\
2.75	646.256626345022\\
2.8	657.577588200265\\
2.85	669.00930820574\\
2.9	680.552498692694\\
2.95	692.207889751355\\
3	703.976229308579\\
3.05	715.85828322757\\
3.1	727.854835428662\\
3.15	739.966688034747\\
3.2	752.194661527591\\
3.25	764.539594932194\\
3.3	777.00234601507\\
3.35	789.583791502022\\
3.4	802.284827310613\\
3.45	815.106368804374\\
3.5	828.049351059698\\
3.55	841.11472915108\\
3.6	854.303478453089\\
3.65	867.616594957944\\
3.7	881.055095612596\\
};
\addlegendentry{Kalman-inspired}

\end{axis}
\end{tikzpicture}%
}%

==> Figures/figTest4.tex <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width = \columnwidth,
height = \columnwidth/1.75,
xmin=1.5,
xmax=3.3,
xlabel={$\lambda_{\max}$},
ymode=log,
ymin=67,
ymax=215,
ytick={10,100, 1000},
yminorticks=true,
ylabel={$\sqrt{J}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left},
legend pos = north west
]
\addplot [color=mycolor1, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1.5	114.81745306673\\
1.55	115.257690430443\\
1.6	112.942997000836\\
1.65	113.903461729995\\
1.7	115.022057962307\\
1.75	115.96590289284\\
1.8	117.250421002768\\
1.85	118.630226609935\\
1.9	118.13538181636\\
1.95	119.687797454699\\
2	121.34665475124\\
2.05	120.086169118182\\
2.1	122.225730072131\\
2.15	125.010448720127\\
2.2	127.467743978778\\
2.25	130.03249284317\\
2.3	132.702058238711\\
2.35	135.472962927005\\
2.4	138.347081987193\\
2.45	141.305139037888\\
2.5	146.507620512771\\
2.55	149.321963853154\\
2.6	152.306140450468\\
2.65	154.945577514238\\
2.7	158.257324049668\\
2.75	161.202579542115\\
2.8	164.113491149681\\
2.85	164.00022461207\\
2.9	167.844672479703\\
2.95	171.807387608568\\
3	175.883638000439\\
3.05	182.684867795917\\
3.1	196.150649696301\\
3.15	200.612130343625\\
3.2	205.225535692946\\
3.25	209.805326174595\\
3.3	214.487210184892\\
};
\addlegendentry{optimized IMP~\cite{bastianello_internal_2022}}

\addplot [color=mycolor2,  mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1.5	78.6673399083772\\
1.55	79.2186015941112\\
1.6	79.8175113446943\\
1.65	80.4452138054556\\
1.7	81.1178031141282\\
1.75	81.818887403974\\
1.8	82.553908832468\\
1.85	83.3183099471598\\
1.9	84.1073719239918\\
1.95	84.9221736137991\\
2	85.7590881813219\\
2.05	86.6154816092443\\
2.1	87.4936793605255\\
2.15	88.3893657405033\\
2.2	89.2764053820723\\
2.25	90.2305159931397\\
2.3	91.0709138796491\\
2.35	92.1287477638569\\
2.4	93.1002474213276\\
2.45	94.0894535164685\\
2.5	95.0877445940048\\
2.55	96.0888241155553\\
2.6	97.1055765345825\\
2.65	98.1303546864439\\
2.7	99.1407387273859\\
2.75	100.202938022808\\
2.8	101.229807014753\\
2.85	102.306840183894\\
2.9	103.368897994363\\
2.95	104.432158745027\\
3	105.511173824218\\
3.05	106.590910860307\\
3.1	107.674175734345\\
3.15	108.7621567938\\
3.2	109.853450564804\\
3.25	110.947604883723\\
3.3	112.047758404565\\
};
\addlegendentry{robust $\mathcal{H}_\infty$-inspired}

\addplot [color=mycolor3,  mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1.5	67.95936315185\\
1.55	68.3837083430002\\
1.6	68.8304341843399\\
1.65	69.2976204337884\\
1.7	69.7835253938672\\
1.75	70.2865655106508\\
1.8	70.8052977423559\\
1.85	71.3384042681113\\
1.9	71.8846791816818\\
1.95	72.4430168750172\\
2	73.0124018654043\\
2.05	73.5918998600301\\
2.1	74.1806498846191\\
2.15	74.7778573299228\\
2.2	75.3827877923086\\
2.25	75.9947616033563\\
2.3	76.6131489589662\\
2.35	77.2373655715203\\
2.4	77.8668687795976\\
2.45	78.5011540589763\\
2.5	79.1397518864789\\
2.55	79.7822249147841\\
2.6	80.4281654220048\\
2.65	81.0771930045779\\
2.7	81.7289524861181\\
2.75	82.3831120183844\\
2.8	83.0393613535244\\
2.85	83.697410269332\\
2.9	84.3569871315015\\
2.95	85.0178375787584\\
3	85.6797233184632\\
3.05	86.3424210216856\\
3.1	87.0057213080283\\
3.15	87.6694278115852\\
3.2	88.3333563203635\\
3.25	88.9973339823345\\
3.3	89.6611985720282\\
};
\addlegendentry{Kalman-inspired}

\end{axis}
\end{tikzpicture}%
}%

==> Figures/figure1New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% \definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
width = \columnwidth,
height = \columnwidth/1.75,
xmin=0.1,
xmax=1.5,
% xlabel style={font=\color{mycolor4}},
xlabel={$r_\sigma$},
ymode=log,
ymin=1,
ymax=20,
ytick = {1,10},
yminorticks=true,
% ylabel style={font=\color{mycolor4}},
ylabel={$\sqrt{J}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left},
legend pos = south east
]
\addplot [color=mycolor1, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.1	11.0158890380224\\
0.2	11.1939751610191\\
0.3	11.3968027787545\\
0.4	11.6243718912287\\
0.5	11.8766824984416\\
0.6	12.1537346003933\\
0.7	12.4555281970838\\
0.8	12.7820632885129\\
0.9	13.1333398746809\\
1	13.5093579555876\\
1.1	13.910117531233\\
1.2	14.3356186016172\\
1.3	14.7858611667402\\
1.4	15.2608452266018\\
1.5	15.7605707812023\\
};
\addlegendentry{online gradient descent}

\addplot [color=mycolor2, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
0.1	2.10598847559925\\
0.2	2.38113238491335\\
0.3	2.69053307095898\\
0.4	3.02346164481046\\
0.5	3.38217695078719\\
0.6	3.76539442733324\\
0.7	4.17500545478413\\
0.8	4.60518776047152\\
0.9	5.05659244421283\\
1	5.52972030285459\\
1.1	6.02213472749495\\
1.2	6.53476851335065\\
1.3	7.06648821676144\\
1.4	7.61767367057406\\
1.5	8.18774777107529\\
};
\addlegendentry{robust $\mathcal{H}_\infty$-inspired}

\addplot [color=mycolor3, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
0.1	1.94816649892885\\
0.2	2.38092003699058\\
0.3	2.83581056314416\\
0.4	3.31250505965794\\
0.5	3.81064382620098\\
0.6	4.32987239253849\\
0.7	4.86985399419611\\
0.8	5.43027375175729\\
0.9	6.01083924351108\\
1	6.61127953608167\\
1.1	7.23134361285585\\
1.2	7.87079863440944\\
1.3	8.52942822916529\\
1.4	9.20703089958469\\
1.5	9.90341857457163\\
};
\addlegendentry{Kalman-inspired}

\end{axis}
\end{tikzpicture}%
}%

==> Figures/figure2New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
xmin=1,
xmax=4,
% xlabel style={font=\color{mycolor4}},
xlabel={$r_{\lambda}$},
width = \columnwidth,
height = \columnwidth/1.75,
ymode=log,
ymin=4,
ymax=100,
ytick = {1,10,100},
yminorticks=true,
% ylabel style={font=\color{mycolor4}},
ylabel={$\sqrt{J}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=mycolor1, mark=*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
1.1	41.9067492025924\\
1.2	27.935979113342\\
1.3	22.6504683900079\\
1.4	20.2885896904164\\
1.5	17.2142456477235\\
1.6	15.42969161146\\
1.7	14.6210261954606\\
1.8	13.8606780219896\\
1.9	12.7822710479584\\
2	12.3055708448409\\
2.1	11.9643693964787\\
2.2	11.5480467447079\\
2.3	11.2021943746136\\
2.4	10.8876878631524\\
2.5	10.5029368375434\\
2.6	10.27730103434\\
2.7	10.0682360614508\\
2.8	9.8804225539027\\
2.9	9.66976658463494\\
3	9.47345829474365\\
3.1	9.34509351815735\\
3.2	9.22501929507912\\
3.3	9.11114589004474\\
3.4	8.98187756284705\\
3.5	8.88024882269996\\
3.6	8.61842413216587\\
3.7	8.833396122349\\
3.8	8.75889243255584\\
3.9	8.6957786214172\\
4	8.64309973843054\\
};
\addlegendentry{IMP~\cite{bastianello_internal_2022}}

\addplot [color=mycolor2, mark=*, mark options={solid, fill=mycolor2, mycolor2}]
  table[row sep=crcr]{%
1.1	6.2439703393739\\
1.2	6.23175471136355\\
1.3	6.21562596276646\\
1.4	6.20959352932468\\
1.5	6.20299598590718\\
1.6	6.19886793981544\\
1.7	6.19682208320647\\
1.8	6.19659805476492\\
1.9	6.19700574483553\\
2	6.20793934664026\\
2.1	6.21273798678112\\
2.2	6.2170968909755\\
2.3	6.22374804392362\\
2.4	6.23093996899778\\
2.5	6.23928304094928\\
2.6	6.24750834429557\\
2.7	6.25730070897977\\
2.8	6.26583628077573\\
2.9	6.27542255250832\\
3	6.28485627472627\\
3.1	6.29422673640797\\
3.2	6.30378742464972\\
3.3	6.31518128748051\\
3.4	6.32436632301696\\
3.5	6.33571488537912\\
3.6	6.34618748200938\\
3.7	6.35896875910006\\
3.8	6.36944186157687\\
3.9	6.38111763266206\\
4	6.39297742623287\\
};
\addlegendentry{robust $\mathcal{H}_\infty$-inspired}

\addplot [color=mycolor3, mark=*, mark options={solid, fill=mycolor3, mycolor3}]
  table[row sep=crcr]{%
1.1	5.01223284162589\\
1.2	5.01829498991182\\
1.3	5.028039820391\\
1.4	5.04127841308217\\
1.5	5.05787627923705\\
1.6	5.07773649553747\\
1.7	5.10079072097476\\
1.8	5.12699434285103\\
1.9	5.15632385382577\\
2	5.18877548698094\\
2.1	5.22436460736579\\
2.2	5.26312560355749\\
2.3	5.30511215275113\\
2.4	5.35039780366652\\
2.5	5.39907686179498\\
2.6	5.45126558620199\\
2.7	5.50710372430009\\
2.8	5.56675642517018\\
2.9	5.63041658578314\\
3	5.69830769962859\\
3.1	5.7706872951602\\
3.2	5.84785107348846\\
3.3	5.93013788239279\\
3.4	6.01793569888998\\
3.5	6.11168883776814\\
3.6	6.21190666201961\\
3.7	6.31917414760546\\
3.8	6.43416475576361\\
3.9	6.55765620021367\\
4	6.69054987664885\\
};
\addlegendentry{robust Kalman-inspired}

\end{axis}
\end{tikzpicture}%
}%

==> Figures/figure3New.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
xmin=0,
xmax=10,
xlabel = {time $[s]$},
ymode=log,
width = \columnwidth,
height = \columnwidth/1.75,
ymin=1,
ymax=10,
ylabel={$\norm{\x_k - \x^*_k}$},
ytick = {1,10},
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left},
legend pos = south east
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	6.00135884594143\\
0.1	6.0363433269657\\
0.2	5.82924747985331\\
0.3	5.67829228368571\\
0.4	5.51372142846379\\
0.5	5.35381713200375\\
0.6	5.42046736535587\\
0.7	5.26445389503358\\
0.8	5.01493182359631\\
0.9	4.82309652967869\\
1	4.63335971411579\\
1.1	4.5465667172125\\
1.2	4.70480077996787\\
1.3	4.67479124621\\
1.4	4.66122205322917\\
1.5	4.97554503489982\\
1.6	5.18822230306477\\
1.7	5.25922953787993\\
1.8	5.38278203962046\\
1.9	5.50806767446511\\
2	5.50083908841779\\
2.1	5.46993626357598\\
2.2	5.5640081108505\\
2.3	5.54844627572778\\
2.4	5.66995830135508\\
2.5	5.42016362824601\\
2.6	5.19401588230573\\
2.7	5.10822073023422\\
2.8	4.98720574842849\\
2.9	4.88596833310778\\
3	4.80806026954403\\
3.1	4.74664468048107\\
3.2	4.6138433482292\\
3.3	4.68406087275771\\
3.4	4.67805333154981\\
3.5	4.64247068361195\\
3.6	4.62117916340111\\
3.7	4.62883883057128\\
3.8	4.74779366114463\\
3.9	4.9409910079622\\
4	5.0705632939863\\
4.1	5.03630981929337\\
4.2	4.99145928660025\\
4.3	5.04441939102004\\
4.4	4.93998039821018\\
4.5	4.95169074309868\\
4.6	5.00259272269316\\
4.7	5.01007964790966\\
4.8	4.99523941935611\\
4.9	4.82811261193384\\
5	4.73356772537935\\
5.1	4.74737139526095\\
5.2	4.77136312491085\\
5.3	4.65840167083713\\
5.4	4.6961038921877\\
5.5	4.77860307309745\\
5.6	4.81080176937828\\
5.7	4.83151701624396\\
5.8	4.83383199542316\\
5.9	4.83281346836144\\
6	4.81846880527233\\
6.1	4.84047716632579\\
6.2	4.70690957566158\\
6.3	4.76421844912721\\
6.4	4.90589923079892\\
6.5	5.07720831211138\\
6.6	5.2025281355417\\
6.7	5.29206243098833\\
6.8	5.40255752611623\\
6.9	5.37905213831051\\
7	5.31190165005463\\
7.1	5.34038928914911\\
7.2	5.46442044590271\\
7.3	5.37779704818005\\
7.4	5.38822438688422\\
7.5	5.09081091287464\\
7.6	4.89675529923002\\
7.7	4.73831727967934\\
7.8	4.52946402133845\\
7.9	4.65306423634355\\
8	4.71000623345388\\
8.1	4.70555672654504\\
8.2	4.711543221703\\
8.3	4.95475199307405\\
8.4	4.81454943834312\\
8.5	5.12788209094458\\
8.6	5.18495506370015\\
8.7	5.28733995313674\\
8.8	5.43075352004494\\
8.9	5.54195752491235\\
9	5.56349841528076\\
9.1	5.54651988718535\\
9.2	5.49949052482351\\
9.3	5.47125810597968\\
9.4	5.47845265805404\\
9.5	5.28361196967915\\
9.6	5.26759467372379\\
9.7	5.30628040414792\\
9.8	5.29459360629333\\
9.9	5.00668726146786\\
};
\addlegendentry{online gradient descent}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	2.72961630370276\\
0.1	2.75581183007649\\
0.2	2.71580734275779\\
0.3	2.70421975972333\\
0.4	2.69187947065912\\
0.5	2.70329204590015\\
0.6	2.72923885641535\\
0.7	2.72203840122169\\
0.8	2.70469762424255\\
0.9	2.67376348841972\\
1	2.60950042789352\\
1.1	2.61033483744229\\
1.2	2.64044277593603\\
1.3	2.61884469736229\\
1.4	2.62356904361744\\
1.5	2.63877887424636\\
1.6	2.62811327375738\\
1.7	2.66539934470083\\
1.8	2.69071125781466\\
1.9	2.69736049865798\\
2	2.74428403616669\\
2.1	2.69165866182288\\
2.2	2.70415985557333\\
2.3	2.70729903436692\\
2.4	2.71670849496721\\
2.5	2.70502410392993\\
2.6	2.68657871215527\\
2.7	2.69941469209626\\
2.8	2.71057619713453\\
2.9	2.71627107171735\\
3	2.67513102822571\\
3.1	2.70196039642682\\
3.2	2.68274894453395\\
3.3	2.7464106660351\\
3.4	2.73941049951964\\
3.5	2.71216495022035\\
3.6	2.71847060087162\\
3.7	2.69896736202477\\
3.8	2.69054920941052\\
3.9	2.69600861743139\\
4	2.75844165611231\\
4.1	2.76477255234638\\
4.2	2.78598022666557\\
4.3	2.78876028348643\\
4.4	2.77374504405792\\
4.5	2.77692924803992\\
4.6	2.79040053076492\\
4.7	2.78195029015118\\
4.8	2.7779312034876\\
4.9	2.7637627886218\\
5	2.72514529499494\\
5.1	2.69172405993276\\
5.2	2.67029151239776\\
5.3	2.60363161774706\\
5.4	2.63825967453457\\
5.5	2.64278429292023\\
5.6	2.63217984303186\\
5.7	2.63619141142848\\
5.8	2.66717614768256\\
5.9	2.67745630964088\\
6	2.6633751394336\\
6.1	2.66558479612646\\
6.2	2.64805948317212\\
6.3	2.66457477133475\\
6.4	2.62902942974652\\
6.5	2.63141690787936\\
6.6	2.64392658512704\\
6.7	2.65128724928897\\
6.8	2.65646388411346\\
6.9	2.66470404190636\\
7	2.63782860806468\\
7.1	2.68418260758377\\
7.2	2.67769109751291\\
7.3	2.66797668393233\\
7.4	2.66576432749053\\
7.5	2.65470947670182\\
7.6	2.62616772942505\\
7.7	2.62026844717014\\
7.8	2.60043936184422\\
7.9	2.62049064831096\\
8	2.66736309297397\\
8.1	2.65430295454513\\
8.2	2.69653351786301\\
8.3	2.73755736422325\\
8.4	2.77062360439194\\
8.5	2.78554904242245\\
8.6	2.79599278329068\\
8.7	2.79742811246756\\
8.8	2.77846610185098\\
8.9	2.76030021613183\\
9	2.74598250246474\\
9.1	2.74191253435534\\
9.2	2.75452048551539\\
9.3	2.74882439050946\\
9.4	2.71885222684115\\
9.5	2.71783143443062\\
9.6	2.71528677355206\\
9.7	2.71294725502107\\
9.8	2.74286925628813\\
9.9	2.72956833756724\\
};
\addlegendentry{robust $\mathcal{H}_\infty$-inspired}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	2.48189035834326\\
0.1	2.52069357469349\\
0.2	2.47909790547536\\
0.3	2.4435566976737\\
0.4	2.4454397711885\\
0.5	2.44190814468821\\
0.6	2.47203535142056\\
0.7	2.47769942026698\\
0.8	2.46214973138337\\
0.9	2.42011039242793\\
1	2.3844289898132\\
1.1	2.38483307639303\\
1.2	2.40837809746445\\
1.3	2.41920909846932\\
1.4	2.40633410881158\\
1.5	2.42761387949212\\
1.6	2.41375154946083\\
1.7	2.4170073763478\\
1.8	2.42589782269668\\
1.9	2.43739283821118\\
2	2.4662704594665\\
2.1	2.42264738457043\\
2.2	2.42527166352361\\
2.3	2.41619388312274\\
2.4	2.41755835621991\\
2.5	2.40161265923906\\
2.6	2.40038346348182\\
2.7	2.40609804729848\\
2.8	2.40740483888726\\
2.9	2.40559632795532\\
3	2.36941383109206\\
3.1	2.39353894133074\\
3.2	2.39027214748561\\
3.3	2.42989172893442\\
3.4	2.43803869140753\\
3.5	2.42255077340805\\
3.6	2.42037448836908\\
3.7	2.42201840278301\\
3.8	2.42487321594331\\
3.9	2.43657771123816\\
4	2.47643503019048\\
4.1	2.47413182379255\\
4.2	2.47843106230272\\
4.3	2.46792055440887\\
4.4	2.46806829469796\\
4.5	2.47717918001159\\
4.6	2.49160681048187\\
4.7	2.50261853301046\\
4.8	2.50025382084678\\
4.9	2.4872570081246\\
5	2.47909062185646\\
5.1	2.45840522673671\\
5.2	2.4597871659437\\
5.3	2.42857821066498\\
5.4	2.42621843447207\\
5.5	2.41879834209272\\
5.6	2.41334098690862\\
5.7	2.40571642676491\\
5.8	2.41395562113235\\
5.9	2.40474911880722\\
6	2.36778440370755\\
6.1	2.36366252137326\\
6.2	2.34130441120732\\
6.3	2.36218347346042\\
6.4	2.36257882365929\\
6.5	2.37467508830884\\
6.6	2.3882384039181\\
6.7	2.39742391976618\\
6.8	2.40176791944641\\
6.9	2.43427849099157\\
7	2.43595658882848\\
7.1	2.44875257121263\\
7.2	2.44817900577977\\
7.3	2.42907558857489\\
7.4	2.41688081052194\\
7.5	2.41120013001656\\
7.6	2.39776743821125\\
7.7	2.36890539572256\\
7.8	2.37048110760947\\
7.9	2.38899034807287\\
8	2.40267083340639\\
8.1	2.40950551046113\\
8.2	2.42709851817316\\
8.3	2.45909374148869\\
8.4	2.48437386139916\\
8.5	2.50719172322203\\
8.6	2.50754744827539\\
8.7	2.52691960185542\\
8.8	2.51454468123816\\
8.9	2.48131310386725\\
9	2.49051494062977\\
9.1	2.47770167831229\\
9.2	2.48457227692022\\
9.3	2.4782972130552\\
9.4	2.44617620274979\\
9.5	2.41591288145255\\
9.6	2.39896059317511\\
9.7	2.38793394298167\\
9.8	2.39093280521049\\
9.9	2.37946282947357\\
};
\addlegendentry{robust Kalman-inspired}
\end{axis}
\end{tikzpicture}}%
